A Modular-based Strategy for Mitigating Gradient Conflicts in Simultaneous Speech Translation

Simultaneous Speech Translation (SimulST) involves generating target language text while continuously processing streaming speech input, presenting significant real-time challenges. Multi-task learning is often employed to enhance SimulST performance but introduces optimization conflicts between primary and auxiliary tasks, potentially compromising overall efficiency. The existing model-level conflict resolution methods are not well-suited for this task which exacerbates inefficiencies and leads to high GPU memory consumption. To address these challenges, we propose a Modular Gradient Conflict Mitigation (MGCM) strategy that detects conflicts at a finer-grained modular level and resolves them utilizing gradient projection. Experimental results demonstrate that MGCM significantly improves SimulST performance, particularly under medium and high latency conditions, achieving a 0.68 BLEU score gain in offline tasks. Additionally, MGCM reduces GPU memory consumption by over 95\% compared to other conflict mitigation methods, establishing it as a robust solution for SimulST tasks.

==> figs/fig1.tex <==
\begin{figure}[t]
\centering
\centering
\includegraphics[width=0.9\columnwidth]{figs/pdfs/gradient.pdf}
\caption{Comparison gradient conflicts of different model granularity using cosine similarity. Coarse-grained model-level gradients show no conflicts (top). However, the finer-grained level reveals conflicts between the decoders (bottom), illustrating the concept of gradient conflict masking.}
\label{fig1}
\end{figure}

% % 颜色定义
% \definecolor{qgreen}{RGB}{226,240,217}
% \definecolor{qyellow}{RGB}{255,242,204}
% \definecolor{qorange}{RGB}{248,203,173}
% \definecolor{qblue}{RGB}{189,215,238}
% \definecolor{qmidgreen}{RGB}{169,209,142}
% \definecolor{qmidyellow}{RGB}{255,217,102}
% \definecolor{qpenorange}{RGB}{238,140,69}
% \definecolor{qpenblue}{RGB}{68,114,196}
% \definecolor{qkgreen}{RGB}{118,176,79}
% \definecolor{qkorange}{RGB}{255,192,0}

% \begin{figure}

% \begin{tikzpicture}
% % 控件定义
% \tikzstyle{texttitle} = [font=\scriptsize,align=center]
% \tikzstyle{textonly} = [font=\scriptsize,align=left]
% \tikzstyle{sublayer} = [rectangle,draw,minimum width=2.4cm,rounded corners=5pt,align=center,inner sep=3pt,minimum height=0.8cm,font=\scriptsize];
% \tikzstyle{subsublayer} = [rectangle,draw,minimum width=1.8cm,rounded corners=5pt,align=center,inner sep=3pt,minimum height=0.9cm,font=\scriptsize];
% \tikzstyle{mycircle} = [circle,draw,minimum width=0.4cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.3cm,font=\small];
% \tikzstyle{background} = [rectangle,draw,rounded corners=5pt,minimum width=2.4cm,minimum height=2.1cm,font=\footnotesize,align=center];
% \tikzstyle{background_legend} = [rectangle,draw,rounded corners=3pt,minimum width=6cm,minimum height=0.5cm,font=\footnotesize,align=center];
% \tikzstyle{back} = [rectangle,rounded corners=5pt,minimum width=3.2cm,minimum height=0.8cm,font=\footnotesize,align=center];
% \tikzstyle{back1} = [rectangle,rounded corners=5pt,minimum width=8cm,minimum height=1.25cm,font=\footnotesize,align=center];
% \tikzstyle{back2} = [rectangle,rounded corners=5pt,minimum width=8cm,minimum height=2.3cm,font=\footnotesize,align=center];
% % 图形居中
% \node[textonly] at (-4.2,0) {};
% % Global Gradients
% \node[back1,fill=gray!10](GG) at (0, 0){};
% \node[sublayer,color=qgreen,fill=qgreen,fill opacity=1](SimulST) at ([xshift=-1.6cm, yshift=0.6cm]GG.south) {};
% \node[texttitle, color=black] at ([yshift=-0.28cm]SimulST.north) {SimulST};
% \node[texttitle] at ([yshift=0.24cm]SimulST.south) {
%     \textcolor{black}{(}
%     \textcolor{qpenorange}{0.5}
%     \textcolor{black}{,}
%     \textcolor{qpenorange}{0.4}
%     \textcolor{black}{,}
%     \textcolor{qpenblue}{0.7}
%     \textcolor{black}{,}
%     \textcolor{qpenblue}{0.4}
%     \textcolor{black}{)}
%   };
% \node[sublayer,color=qyellow,fill=qyellow,fill opacity=1](SimulASR) at ([xshift=2.7cm, yshift=0.6cm]GG.south) {};
% \node[texttitle, color=black] at ([yshift=-0.28cm]SimulASR.north) {SimulASR};
% \node[texttitle] at ([yshift=0.24cm]SimulASR.south) {
%     \textcolor{black}{(}
%     \textcolor{qpenorange}{0.9}
%     \textcolor{black}{,}
%     \textcolor{qpenorange}{0.8}
%     \textcolor{black}{,}
%     \textcolor{qpenblue}{-0.9}
%     \textcolor{black}{,}
%     \textcolor{qpenblue}{0.7}
%     \textcolor{black}{)}
%   };
% \node[mycircle,color=black,fill=white,thick](J1) at ([xshift=0.55cm,yshift=0.85cm]GG.south){};
% \node[font=\scriptsize] at ([yshift=-0.2cm]J1.north) {\usym{1F5F8}};
% \draw[stealth-stealth,color=black,line width=0.5pt] ([xshift=-0.35cm, yshift=-0.08cm] J1.south) -- ([xshift=0.35cm, yshift=-0.08cm] J1.south);
% \node[texttitle, color=black] at ([yshift=-0.28cm]J1.south) {\textbf{0.42}};
% \node[texttitle, color=black] at ([yshift=0.5cm]SimulST.north) {Primary Task};
% \node[texttitle, color=black] at ([yshift=0.48cm]J1.north) {Cos Similarity};
% \node[texttitle, color=black] at ([yshift=0.5cm]SimulASR.north) {Auxiliary Task};
% \node[texttitle, color=black] at ([xshift=-0.6cm]SimulST.west) {Global\\Gradients};
% % Local Gradients
% \node[back2,fill=gray!10    ](LG) at ([yshift=-1.3cm]GG.south){};
% \node[background,densely dashed,color=qkgreen,line width=0.5pt](ST) at ([xshift=-1.6cm, yshift=-1.15cm]LG.north) {};
% \node[subsublayer,color=qorange,fill=qorange,fill opacity=1](ST_Encoder) at ([yshift=-0.5cm]ST.north) {};
% \node[texttitle, color=black] at ([yshift=-0.35cm]ST_Encoder.north) {Encoder};
% \node[texttitle] at ([yshift=0.3cm]ST_Encoder.south) {
%     \textcolor{black}{(}
%     \textcolor{qpenorange}{0.5 }
%     \textcolor{black}{,}
%     \textcolor{qpenorange}{ 0.4}
%     \textcolor{black}{)}
%   };
% \node[subsublayer,color=qblue,fill=qblue,fill opacity=1](ST_Decoder) at ([yshift=0.5cm]ST.south) {};
% \node[texttitle, color=black] at ([yshift=-0.35cm]ST_Decoder.north) {Decoder};
% \node[texttitle] at ([yshift=0.3cm]ST_Decoder.south) {
%     \textcolor{black}{(}
%     \textcolor{qpenblue}{0.7 }
%     \textcolor{black}{,}
%     \textcolor{qpenblue}{ 0.4}
%     \textcolor{black}{)}
%   };
% \node[background,densely dashed,color=qkorange,line width=0.5pt](ASR) at ([xshift=2.7cm, yshift=-1.15cm]LG.north) {};
% \node[subsublayer,color=qorange,fill=qorange,fill opacity=1](ASR_Encoder) at ([yshift=-0.5cm]ASR.north) {};
% \node[texttitle, color=black] at ([yshift=-0.35cm]ASR_Encoder.north) {Encoder};
% \node[texttitle] at ([yshift=0.3cm]ASR_Encoder.south) {
%     \textcolor{black}{(}
%     \textcolor{qpenorange}{0.9 }
%     \textcolor{black}{,}
%     \textcolor{qpenorange}{ 0.8}
%     \textcolor{black}{)}
%   };
% \node[subsublayer,color=qblue,fill=qblue,fill opacity=1](ASR_Decoder) at ([yshift=0.5cm]ASR.south) {};
% \node[texttitle, color=black] at ([yshift=-0.35cm]ASR_Decoder.north) {Decoder};
% \node[texttitle] at ([yshift=0.3cm]ASR_Decoder.south) {
%     \textcolor{black}{(}
%     \textcolor{qpenblue}{-0.9 }
%     \textcolor{black}{,}
%     \textcolor{qpenblue}{ 0.7}
%     \textcolor{black}{)}
%   };
% \node[mycircle,color=black,fill=white,thick](J2) at ([xshift=0.55cm,yshift=-0.42cm]LG.north){};
% \node[font=\scriptsize] at ([yshift=-0.2cm]J2.north) {\usym{1F5F8}};
% \draw[stealth-stealth,color=black,line width=0.5pt] ([xshift=-0.35cm, yshift=-0.08cm] J2.south) -- ([xshift=0.35cm, yshift=-0.08cm] J2.south);
% \node[texttitle, color=black] at ([yshift=-0.28cm]J2.south) {\textbf{0.77}};
% \node[mycircle,color=red,fill=white,thick](J3) at ([xshift=0.55cm,yshift=0.8cm]LG.south){};
% \node[font=\scriptsize,color=red] at ([yshift=-0.2cm]J3.north) {\usym{1F5F4}};
% \draw[stealth-stealth,color=red,line width=0.5pt] ([xshift=-0.35cm, yshift=-0.08cm] J3.south) -- ([xshift=0.35cm, yshift=-0.08cm] J3.south);
% \node[texttitle, color=red] at ([yshift=-0.28cm]J3.south) {\textbf{-0.35}};
% % \draw ([xshift=-0.05cm,yshift=-0.05cm]J3.west) circle (2pt);
% % \draw ([xshift=-0.5cm,yshift=-0.35cm]J3.west) circle (2pt);
% % \draw ([xshift=-0.6cm,yshift=-0.6cm]J3.west) circle (2pt);
% % \draw ([xshift=-0.4cm,yshift=-0.9cm]J3.west) circle (2pt);
% \draw [-stealth,color=red,line width=0.9pt] ([xshift=-0.05cm,yshift=-0.05cm]J3.west) .. controls ([xshift=-0.5cm,yshift=-0.35cm]J3.west) and ([xshift=-0.6cm,yshift=-0.6cm]J3.west) .. ([xshift=-0.4cm,yshift=-0.9cm]J3.west);
% \node[texttitle, color=red] at ([yshift=-0.9cm]J3.south) {Gradient Conflict};
% \node[texttitle, color=black] at ([xshift=-0.6cm]ST.west) {Local\\Gradients};
% % 单向箭头
% \draw[->,color=qmidgreen,line width=2pt] ([yshift=-0.1cm] SimulST.south) -- ([yshift=0.1cm] ST_Encoder.north);
% \draw[->,color=qmidyellow,line width=2pt] ([yshift=-0.1cm] SimulASR.south) -- ([yshift=0.1cm] ASR_Encoder.north);
% \draw[-stealth,color=black,line width=0.7pt] (ST_Encoder.south) -- (ST_Decoder.north);
% \draw[-stealth,color=black,line width=0.7pt] (ASR_Encoder.south) -- (ASR_Decoder.north);
% % 图例
% % \node[background_legend,densely dotted,color=black,line width=1pt](legend) at ([xshift=-1.7cm, yshift=1cm]SimulASR.north) {};
% % \node[font=\scriptsize] at ([xshift=-2.7cm,yshift=-0.25cm]legend.north) {\usym{1F5F8}};
% % \node[font=\scriptsize,color=red] at ([xshift=0.35cm,yshift=-0.25cm]legend.north) {\usym{1F5F4}};
% % \node[anchor=west, text width=2.3cm,font=\scriptsize] at ([xshift=-2.5cm,yshift=-0.25cm]legend.north) {No Gradient Conflict};
% % \node[anchor=west, text width=2.3cm,font=\scriptsize] at ([xshift=0.55cm,yshift=-0.25cm]legend.north) {Gradient Conflict};

% \end{tikzpicture}
% \caption{Comparison of global and local gradient conflicts using cosine similarity. The global gradients show no conflict (top). However, local gradients reveal conflicts between the decoders (bottom), illustrating the concept of gradient conflict masking.}
% \label{fig1}
% \end{figure}



==> figs/fig1_latex.tex <==
% 颜色定义
\definecolor{qgreen}{RGB}{226,240,217}
\definecolor{qyellow}{RGB}{255,242,204}
\definecolor{qorange}{RGB}{248,203,173}
\definecolor{qblue}{RGB}{189,215,238}
\definecolor{qmidgreen}{RGB}{169,209,142}
\definecolor{qmidyellow}{RGB}{255,217,102}
\definecolor{qpenorange}{RGB}{238,140,69}
\definecolor{qpenblue}{RGB}{68,114,196}
\definecolor{qkgreen}{RGB}{118,176,79}
\definecolor{qkorange}{RGB}{255,192,0}

\begin{figure}

\begin{tikzpicture}
% 控件定义
\tikzstyle{texttitle} = [font=\scriptsize,align=center]
\tikzstyle{textonly} = [font=\scriptsize,align=left]
\tikzstyle{sublayer} = [rectangle,draw,minimum width=2.4cm,line width=0.8pt,rounded corners=5pt,align=center,inner sep=3pt,minimum height=0.8cm,font=\scriptsize];
\tikzstyle{subsublayer} = [rectangle,draw,minimum width=1.8cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.8cm,font=\scriptsize];
\tikzstyle{mycircle} = [circle,draw,minimum width=0.4cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.3cm,font=\small];
\tikzstyle{background} = [rectangle,draw,rounded corners=5pt,minimum width=2.4cm,minimum height=2.1cm,font=\footnotesize,align=center];
\tikzstyle{background_legend} = [rectangle,draw,rounded corners=3pt,minimum width=6cm,minimum height=0.5cm,font=\footnotesize,align=center];
\tikzstyle{back} = [rectangle,rounded corners=5pt,minimum width=3.2cm,minimum height=0.8cm,font=\footnotesize,align=center];
\tikzstyle{back1} = [rectangle,rounded corners=5pt,minimum width=8.4cm,minimum height=1.05cm,font=\footnotesize,align=center];
\tikzstyle{back2} = [rectangle,rounded corners=5pt,minimum width=8.4cm,minimum height=2.3cm,font=\footnotesize,align=center];
% 图形居中
\node[textonly](GT) at (-4.2,0) {};
% Global Gradients
\node[back1,draw=black](GG) at (0,0){};
\node[sublayer,color=qmidgreen,fill=qgreen,fill opacity=1](SimulST) at ([xshift=-1.4cm, yshift=0.525cm]GG.south) {};
\node[texttitle, color=black] at ([yshift=-0.28cm]SimulST.north) {SimulST};
\node[texttitle] at ([yshift=0.24cm,xshift=0.05cm]SimulST.south) {
    \textcolor{black}{(}
    \textcolor{qpenorange}{\textbf{0.5}}
    \textcolor{black}{,}
    \textcolor{qpenorange}{\textbf{0.4}}
    \textcolor{black}{,}
    \textcolor{qpenblue}{\textbf{0.7}}
    \textcolor{black}{,}
    \textcolor{qpenblue}{\textbf{0.4}}
    \textcolor{black}{)}
  };
\node[sublayer,color=qmidyellow,fill=qyellow,fill opacity=1](SimulASR) at ([xshift=2.9cm, yshift=0.525cm]GG.south) {};
\node[texttitle, color=black] at ([yshift=-0.28cm]SimulASR.north) {SimulASR};
\node[texttitle] at ([yshift=0.24cm,xshift=0.05cm]SimulASR.south) {
    \textcolor{black}{(}
    \textcolor{qpenorange}{\textbf{0.9}}
    \textcolor{black}{,}
    \textcolor{qpenorange}{\textbf{0.8}}
    \textcolor{black}{,}
    \textcolor{qpenblue}{\textbf{-0.9}}
    \textcolor{black}{,}
    \textcolor{qpenblue}{\textbf{0.7}}
    \textcolor{black}{)}
  };
\node[texttitle, color=black] (J1) at ([xshift=0.75cm,yshift=0.725cm]GG.south) {\textbf{0.42}};
% \node[mycircle,color=black,fill=white,thick](J1) at ([xshift=0.65cm,yshift=0.85cm]GG.south){};
% \node[font=\scriptsize] at ([yshift=-0.2cm]J1.north) {\usym{1F5F8}};
% \node[texttitle, color=black] at ([yshift=-0.28cm]J1.south) {\textbf{0.42}};
\draw[stealth-stealth,color=black,line width=0.5pt] ([xshift=-0.8cm, yshift=-0cm] J1.south) -- ([xshift=0.8cm, yshift=-0cm] J1.south);
\node[font=\footnotesize] at ([yshift=-0.18cm]J1.south) {\usym{1F5F8}};

\node[texttitle, color=black] at ([yshift=0.3cm]SimulST.north) {Primary Task};
\node[texttitle, color=black] at ([yshift=0.3cm]J1.north) {Cos Similarity};
\node[texttitle, color=black] at ([yshift=0.3cm]SimulASR.north) {Auxiliary Task};
\node[texttitle, color=black] at ([xshift=-0.8cm]SimulST.west) {Coarse-grained\\Gradients};
% Local Gradients
\node[back2,draw=black  ](LG) at ([yshift=-1.3cm]GG.south){};
\node[background,densely dashed,color=qkgreen,line width=0.7pt](ST) at ([xshift=-1.4cm, yshift=-1.15cm]LG.north) {};
\node[subsublayer,color=qpenorange,fill=qorange,fill opacity=1](ST_Encoder) at ([yshift=-0.5cm]ST.north) {};
\node[texttitle, color=black] at ([yshift=-0.28cm]ST_Encoder.north) {Encoder};
\node[texttitle] at ([yshift=0.24cm]ST_Encoder.south) {
    \textcolor{black}{(}
    \textcolor{qpenorange}{\textbf{0.5}}
    \textcolor{black}{,}
    \textcolor{qpenorange}{ \textbf{0.4}}
    \textcolor{black}{)}
  };
\node[subsublayer,color=qpenblue,fill=qblue,fill opacity=1](ST_Decoder) at ([yshift=0.5cm]ST.south) {};
\node[texttitle, color=black] at ([yshift=-0.28cm]ST_Decoder.north) {Decoder};
\node[texttitle] at ([yshift=0.24cm]ST_Decoder.south) {
    \textcolor{black}{(}
    \textcolor{qpenblue}{\textbf{0.7}}
    \textcolor{black}{,}
    \textcolor{qpenblue}{ \textbf{0.4}}
    \textcolor{black}{)}
  };
\node[background,densely dashed,color=qkorange,line width=0.7pt](ASR) at ([xshift=2.9cm, yshift=-1.15cm]LG.north) {};
\node[subsublayer,color=qpenorange,fill=qorange,fill opacity=1](ASR_Encoder) at ([yshift=-0.5cm]ASR.north) {};
\node[texttitle, color=black] at ([yshift=-0.28cm]ASR_Encoder.north) {Encoder};
\node[texttitle] at ([yshift=0.24cm]ASR_Encoder.south) {
    \textcolor{black}{(}
    \textcolor{qpenorange}{\textbf{0.9}}
    \textcolor{black}{,}
    \textcolor{qpenorange}{\textbf{0.8}}
    \textcolor{black}{)}
  };
\node[subsublayer,color=qpenblue,fill=qblue,fill opacity=1](ASR_Decoder) at ([yshift=0.5cm]ASR.south) {};
\node[texttitle, color=black] at ([yshift=-0.28cm]ASR_Decoder.north) {Decoder};
\node[texttitle] at ([yshift=0.24cm]ASR_Decoder.south) {
    \textcolor{black}{(}
    \textcolor{qpenblue}{\textbf{-0.9}}
    \textcolor{black}{,}
    \textcolor{qpenblue}{\textbf{0.7}}
    \textcolor{black}{)}
  };
\node[texttitle, color=black] (J2) at ([xshift=0.75cm,yshift=-0.42cm]LG.north) {\textbf{0.77}};
\node[font=\footnotesize] at ([yshift=-0.18cm]J2.south) {\usym{1F5F8}};
% \node[mycircle,color=black,fill=white,thick](J2) at ([xshift=0.65cm,yshift=-0.42cm]LG.north){};
% \node[font=\scriptsize] at ([yshift=-0.2cm]J2.north) {\usym{1F5F8}};
\draw[stealth-stealth,color=black,line width=0.5pt] ([xshift=-0.8cm, yshift=-0cm] J2.south) -- ([xshift=0.8cm, yshift=0cm] J2.south);
% \node[texttitle, color=black] at ([yshift=-0.28cm]J2.south) {\textbf{0.77}};

% \node[mycircle,color=red,fill=white,thick](J3) at ([xshift=0.65cm,yshift=0.8cm]LG.south){};
% \node[font=\scriptsize,color=red] at ([yshift=-0.2cm]J3.north) {\usym{1F5F4}};
\node[texttitle, color=red](J3) at ([xshift=0.75cm,yshift=0.9cm]LG.south){\textbf{-0.35}};
\draw[stealth-stealth,color=red,line width=0.5pt] ([xshift=-0.8cm, yshift=0cm] J3.south) -- ([xshift=0.8cm, yshift=0cm] J3.south);
\node[font=\scriptsize,color=red] at ([yshift=-0.18cm]J3.south) {\usym{1F5F4}};
% \node[texttitle, color=red] at ([yshift=-0.28cm]J3.south) {\textbf{-0.35}};
% \draw ([xshift=-0.05cm,yshift=-0.05cm]J3.west) circle (2pt);
% \draw ([xshift=-0.5cm,yshift=-0.35cm]J3.west) circle (2pt);
% \draw ([xshift=-0.6cm,yshift=-0.6cm]J3.west) circle (2pt);
% \draw ([xshift=-0.4cm,yshift=-0.9cm]J3.west) circle (2pt);
% \draw [-stealth,color=red,line width=0.9pt] ([xshift=-0.05cm,yshift=-0.05cm]J3.west) .. controls ([xshift=-0.5cm,yshift=-0.35cm]J3.west) and ([xshift=-0.6cm,yshift=-0.6cm]J3.west) .. ([xshift=-0.4cm,yshift=-0.9cm]J3.west);
\node[texttitle, color=red] at ([yshift=-0.4cm]J3.south) {Gradient Conflict};
\node[texttitle, color=black] at ([xshift=-0.8cm]ST.west) {Fine-grained\\Gradients};
% 单向箭头
\draw[->,color=qmidgreen,line width=2pt] ([yshift=-0.05cm] SimulST.south) -- ([yshift=0.1cm] ST_Encoder.north);
\draw[->,color=qmidyellow,line width=2pt] ([yshift=-0.05cm] SimulASR.south) -- ([yshift=0.1cm] ASR_Encoder.north);
\draw[-stealth,color=black,line width=0.7pt] (ST_Encoder.south) -- (ST_Decoder.north);
\draw[-stealth,color=black,line width=0.7pt] (ASR_Encoder.south) -- (ASR_Decoder.north);


\end{tikzpicture}
\caption{Comparison gradient conflicts of different model granularity using cosine similarity. Coarse-grained model-level gradients show no conflicts (top). However, the finer-grained level reveals conflicts between the decoders (bottom), illustrating the concept of gradient conflict masking.}
\label{fig1}
\end{figure}

==> figs/fig2.tex <==
% \definecolor{qorange}{RGB}{237,125,49}
% \definecolor{qgreen}{RGB}{112,173,71}
% \definecolor{qblue}{RGB}{68,114,196}
% \begin{figure}
% \begin{tikzpicture}
%   \tikzstyle{background} = [rectangle,draw,rounded corners=3pt,minimum width=5.5cm,minimum height=0.9cm,font=\footnotesize,align=center];
  
%   \node[font=\scriptsize,align=left] at (-0.25, 0) {};

%   \node[background,dotted,color=black,line width=1pt](legend) at (3.9,2){};
%   \draw[-latex,color=qorange,line width=1pt] ([xshift=-1.85cm,yshift=-0.3cm]legend.north) -- ([xshift=-2.45cm,yshift=-0.3cm]legend.north);
%   \draw[-latex,color=qgreen,line width=1pt] ([xshift=-1.85cm,yshift=-0.6cm]legend.north) -- ([xshift=-2.45cm,yshift=-0.6cm]legend.north);
%   \draw[-latex,color=qblue,line width=1pt] ([xshift=0.75cm,yshift=-0.6cm]legend.north) -- ([xshift=0.15cm,yshift=-0.6cm]legend.north);
%   \draw[-latex,color=red,line width=1pt] ([xshift=0.75cm,yshift=-0.3cm]legend.north) -- ([xshift=0.15cm,yshift=-0.3cm]legend.north);
%   \node[anchor=west, text width=3cm,font=\scriptsize] at ([xshift=-1.75cm,yshift=-0.3cm]legend.north) {SimulST};
%   \node[anchor=west, text width=3cm,font=\scriptsize] at ([xshift=-1.75cm,yshift=-0.6cm]legend.north) {SimulASR};
%   \node[anchor=west, text width=3cm,font=\scriptsize] at ([xshift=0.85cm,yshift=-0.6cm]legend.north) {SimulMT};
%   \node[anchor=west, text width=2.5cm,font=\scriptsize] at ([xshift=0.85cm,yshift=-0.3cm]legend.north) {Normal Vector};
% \end{tikzpicture}

% \vspace{-1.6cm}
% \hspace{1.5cm}
% \subfigure[]{
% \begin{tikzpicture}
%   \node[font=\scriptsize,align=left] at (1, -0.84) {};
%   \draw [-,qgreen,thick,domain=80:220] plot ({0.1 * cos(\x) + 1.28}, {0.1 * sin(\x) + 0.07});
%   \draw [-,qblue,thick,domain=140:280] plot ({0.1 * cos(\x) + 1.28}, {0.1 * sin(\x) - 0.07});
%   \draw[-latex,color=qblue,rotate around={60:(1.4,0)},line width=1pt] (1.4,0) -- (0.4,0);
%   \draw[-latex,color=qgreen,rotate around={300:(1.4,0)},line width=1pt] (1.4,0) -- (0.4,0);
%   \draw[-latex,color=qorange,line width=1pt] (1.414,0) -- (0.4,0);
% \label{sub1}
% \end{tikzpicture}
% }

% \vspace{-2.71cm}
% \hspace{4cm}
% \subfigure[]{
% \begin{tikzpicture}
%   \node[font=\scriptsize,align=left] at (5.5, -0.65) {};
%   \draw [-,red,thick,domain=50:210] plot ({0.1 * cos(\x) + 6.63}, {0.1 * sin(\x) + 0.06});
%   \draw [-,red,thick,domain=150:310] plot ({0.1 * cos(\x) + 6.63}, {0.1 * sin(\x) - 0.06});
%   \draw[-latex,color=qblue,rotate around={150:(6.7,0)},line width=1pt] (6.7,0) -- (5.7,0);
%   \draw[-latex,color=qgreen,rotate around={210:(6.7,0)},line width=1pt] (6.7,0) -- (5.7,0);;
%   \draw[densely dotted,-latex,color=qblue,line width=1pt] (7.5,-0.51) -- (6.7,-0.51);
%   \draw[densely dotted,-latex,,color=qgreen,line width=1pt] (7.5,0.51) -- (6.7,0.51);
%   \draw[-latex,color=qorange,line width=1pt] (6.7,0) -- (5.7,0);
%   \draw[-latex,color=red,line width=1pt] (6.7,0.1) -- (6.7,-0.51);
%   \draw[-latex,color=red,line width=1pt] (6.7,-0.1) -- (6.7,0.51);
%   \node[anchor=west, text width=1.5cm,font=\scriptsize] at (6.5,0.75) {Projection};
%   \node[anchor=west, text width=1.5cm,font=\scriptsize] at (6.5,-0.75) {Projection};
% \label{sub3}
% \end{tikzpicture}
% }

% \caption{Gradients of tasks in MTL. (a) is an ideal state, and (b) is the Projection method.}
% \label{fig:conflict}
% \end{figure}

\begin{figure}[t]
\centering
\centering
\includegraphics[width=0.83\columnwidth]{figs/pdfs/projection.pdf}
\caption{Gradient detection and projection in MTL. (a) detects conflicts by calculating the cosine similarity between the primary and auxiliary tasks, illustrating whether the state is without or with conflicts. (b) captures the conflicts and demonstrates the projection process to mitigate them.}
\label{fig2}
\end{figure}

==> figs/fig2_latex.tex <==
\definecolor{qorange}{RGB}{237,125,49}
\definecolor{qgreen}{RGB}{112,173,71}
\definecolor{qblue}{RGB}{68,114,196}

\begin{figure}[t]
    \centering
    \subfigure[Detection]{
    \label{fig2a}
        \begin{tikzpicture}[scale=1]

            \draw[qorange, thick,line width=1pt] (0.3,0) arc[start angle=0, end angle=45, radius=0.3];
            \draw[->, thick,line width=1.5pt, qgreen] (0.017,0) -- (1.1,1.2);
            \draw[->, thick,line width=1.5pt, qblue] (0,0) -- (1.5,0);

            \draw[qorange, thick,line width=1pt] (2.7,0) arc[start angle=0, end angle=120, radius=0.2];
            \draw[->, thick,line width=1.5pt, qgreen] (2.52,0) -- (1.7,1.2);
            \draw[->, thick,line width=1.5pt, qblue] (2.5,0) -- (4,0);

        \end{tikzpicture}
    }
    \hspace{0.3cm}
    \subfigure[Projection]{
    \label{fig2b}
        \begin{tikzpicture}[scale=1]
            \draw[->, dashed,line width=1.5pt, thick, red] (-1.0,1.2) -- (-0.04,1.2);
            \draw[qorange, thick,line width=1pt] (0.25,0) arc[start angle=0, end angle=90, radius=0.25];
            \draw[->, thick,line width=1.5pt, qgreen] (0,0) -- (-1.2,1.2);
            \draw[->, dashed, thick,line width=1.5pt, qgreen] (0,0) -- (0,1.2);
            \draw[->, thick,line width=1.5pt, qblue] (-0.02,0) -- (1.5,0);
            \node at (-0.50,1.45) {\footnotesize{Projection}};
        \end{tikzpicture}
    }
    \caption{Gradient detection and projection in MTL. (a) detects conflicts by calculating the cosine similarity between the primary and auxiliary tasks, illustrating whether the state is without or with conflicts. (b) captures the conflicts and demonstrates the projection process to mitigate them.}
    \label{fig2}
\end{figure}

==> figs/fig3.tex <==
\definecolor{color1}{RGB}{255,000,000}
\definecolor{color2}{RGB}{046,117,182}
\definecolor{color3}{RGB}{112,173,071}
\definecolor{color4}{RGB}{237,125,049}
\definecolor{color5}{RGB}{158,072,014}
\definecolor{color6}{RGB}{165,165,165}
\definecolor{color7}{RGB}{255,192,000}
\definecolor{color8}{RGB}{112,048,160}
\begin{figure}[t]
\centering
  \begin{tikzpicture}
    \footnotesize{
      \begin{axis}[
        fill opacity=1,
        fill=orange,
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=8cm,
        height=6.5cm,
        legend columns=3,
        legend entries={
         Single-task, Multi-task, MGCM+Multi-task, DiSeg, MGCM+Diseg
        },
        legend style={fill opacity=0,text opacity =1,
          draw=none,
          line width=1pt,
          legend cell align=left,
        },
        legend style={
        at={(0.5, 1.15)}, anchor=north,
        nodes={scale=0.75, transform shape}
        },
        xmin=1000, xmax=4000,
        ymin=15, ymax=24,
        xtick={1000,1500,...,4000},
        ytick={15,16,...,24},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        xlabel=\footnotesize{Average Lagging (AL, ms)},
        ylabel=\footnotesize{SacreBLEU},
        ylabel style={yshift=-0.1em},
        xlabel style={yshift=0.1em},
        scaled ticks=false,
        ]
        
    \addplot[color7, mark=triangle, line width=1pt] 
    file {data/data_table1/singletask.txt}; 
    \addplot[color4, mark=o, line width=1pt] 
    file {data/data_table1/multitask.txt}; 
    \addplot[color2, mark=square, line width=1pt] 
    file {data/data_table1/mgcm.txt}; 
    \addplot[color3, mark=diamond, line width=1pt] 
    file {data/data_table2/diseg.txt}; 
    \addplot[color1, mark=star, line width=1pt] 
    file {data/data_table3/mgcm.txt}; 
    \end{axis}
    }
  \end{tikzpicture}
% \hspace{0.4cm}
% \subfigure[]{
%   \begin{tikzpicture}
%     \footnotesize{
%       \begin{axis}[
%         fill opacity=1,
%         fill=orange,
%         ymajorgrids,
%         xmajorgrids,
%         grid style=dashed,
%         width=8cm,
%         height=5.7cm,
%         legend columns=-1,
%         legend entries={
%          MGCM, DiSeg, PCGrad, Discard
%         },
%         legend style={fill opacity=0,text opacity =1,
%           draw=none,
%           line width=1pt,
%           legend cell align=left,
%         },
%         legend style={
%         at={(0.5, 1.15)}, anchor=north,
%         nodes={scale=0.75, transform shape}
%         },
%         xmin=1000, xmax=4000,
%         ymin=15, ymax=24,
%         xtick={1000,1500,...,4000},
%         ytick={15,16,...,24},
%         xticklabel style={font=\tiny},
%         yticklabel style={font=\tiny},
%         xlabel=\footnotesize{Average Lagging (AL, ms)},
%         ylabel=\footnotesize{SacreBLEU},
%         ylabel style={yshift=-0.5em},
%         xlabel style={yshift=0.1em},
%         scaled ticks=false,
%         ]
%     \addplot[color1, mark=star, line width=1pt] 
%     file {data/data_table2/mgcm.txt}; 
%     \addplot[color3,mark=diamond, line width=1pt] 
%     file {data/data_table2/diseg.txt}; 
%     \addplot[color2,mark=square, line width=1pt] 
%     file {data/data_table2/pcgrad.txt}; 
%     \addplot[color4,mark=triangle,line width=1pt]
%     file {data/data_table2/discard.txt};
%     \end{axis}
%     \label{fig4:b}
%     }
%   \end{tikzpicture}
% }
% \hspace{-0.65cm}
% \subfigure[]{
%   \begin{tikzpicture}
%     \footnotesize{
%       \begin{axis}[
%         fill opacity=1,
%         fill=orange,
%         ymajorgrids,
%         xmajorgrids,
%         grid style=dashed,
%         width=6.5cm,
%         height=5.7cm,
%         legend columns=4,
%         legend entries={
%          MGCM, DiSeg, ITST, MU-ST, RealTrans, MoSST, S-C, AMT
%         },
%         legend style={fill opacity=0,text opacity =1,
%           draw=none,
%           line width=1pt,
%           legend cell align=left,
%         },
%         legend style={
%         at={(0.5, 1.2)}, anchor=north,
%         nodes={scale=0.75, transform shape}
%         },
%         xmin=1000, xmax=4500,
%         ymin=15, ymax=24,
%         xtick={1000,1500,...,4500},
%         ytick={15,16,...,24},
%         xticklabel style={font=\tiny},
%         yticklabel style={font=\tiny},
%         xlabel=\footnotesize{Average Lagging (AL, ms)},
%         ylabel=\footnotesize{SacreBLEU},
%         ylabel style={yshift=-0.5em},
%         xlabel style={yshift=0.1em},
%         scaled ticks=false,
%         ]
%     \addplot[color1, mark=star, line width=1pt] 
%     file {data/data_table3/mgcm.txt}; 
%     \addplot[color4,mark=diamond, line width=1pt] 
%     file {data/data_table3/diseg.txt}; 
%     \addplot[color2,mark=square, line width=1pt] 
%     file {data/data_table3/itst.txt}; 
%     \addplot[color5,mark=triangle, line width=1pt] 
%     file {data/data_table3/must.txt}; 
%     \addplot[color6,mark=diamond, line width=1pt] 
%     file {data/data_table3/realtrans.txt};
%     \addplot[color7,mark=*, line width=1pt] 
%     file {data/data_table3/mosst.txt};
%     \addplot[color8,mark=triangle, line width=1pt]
%     file {data/data_table3/shiftable.txt};
%     \addplot[color3,mark=square, line width=1pt] 
%     file {data/data_table3/amt.txt};
%     \end{axis}
%     \label{fig4:c}
%     }
%   \end{tikzpicture}
% }
\caption{We initially test a Transformer-based model (with a differentiable simultaneous strategy) across three scenarios: single-task, multi-task, and MGCM-enhanced multi-task learning. Subsequently, we employ the more robust Diseg model as a baseline to further evaluate the MGCM method.}
\label{fig3}
\end{figure}

==> figs/fig4.tex <==
\definecolor{color1}{RGB}{255,000,000}
\definecolor{color2}{RGB}{046,117,182}
\definecolor{color3}{RGB}{112,173,071}
\definecolor{color4}{RGB}{237,125,049}
\definecolor{color5}{RGB}{158,072,014}
\definecolor{color6}{RGB}{165,165,165}
\definecolor{color7}{RGB}{255,192,000}
\definecolor{color8}{RGB}{112,048,160}
\begin{figure}[t]
\centering
  \begin{tikzpicture}
    \footnotesize{
      \begin{axis}[
        fill opacity=1,
        fill=orange,
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=8cm,
        height=6.5cm,
        legend columns=-1,
        legend entries={
            Baseline, Discard, PCGrad, MGCM
        },
        legend style={fill opacity=0,text opacity =1,
          draw=none,
          line width=1pt,
          legend cell align=left,
        },
        legend style={
        at={(0.5, 1.15)}, anchor=north,
        nodes={scale=0.75, transform shape}
        },
        xmin=1000, xmax=4000,
        ymin=15, ymax=24,
        xtick={1000,1500,...,4000},
        ytick={15,16,...,24},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        xlabel=\footnotesize{Average Lagging (AL, ms)},
        ylabel=\footnotesize{SacreBLEU},
        ylabel style={yshift=-0.1em},
        xlabel style={yshift=0.1em},
        scaled ticks=false,
        ]
    \addplot[color3,mark=diamond, line width=1pt] 
    file {data/data_table2/diseg.txt}; 
    \addplot[color4,mark=triangle,line width=1pt]
    file {data/data_table2/discard.txt};
    \addplot[color2,mark=square, line width=1pt] 
    file {data/data_table2/pcgrad.txt};
    \addplot[color1, mark=star, line width=1pt] 
    file {data/data_table2/mgcm.txt};  
    \end{axis}
    }
  \end{tikzpicture}
% \hspace{0.4cm}
% \subfigure[]{
%   \begin{tikzpicture}
%     \footnotesize{
%       \begin{axis}[
%         fill opacity=1,
%         fill=orange,
%         ymajorgrids,
%         xmajorgrids,
%         grid style=dashed,
%         width=8cm,
%         height=5.7cm,
%         legend columns=-1,
%         legend entries={
%          MGCM, DiSeg, PCGrad, Discard
%         },
%         legend style={fill opacity=0,text opacity =1,
%           draw=none,
%           line width=1pt,
%           legend cell align=left,
%         },
%         legend style={
%         at={(0.5, 1.15)}, anchor=north,
%         nodes={scale=0.75, transform shape}
%         },
%         xmin=1000, xmax=4000,
%         ymin=15, ymax=24,
%         xtick={1000,1500,...,4000},
%         ytick={15,16,...,24},
%         xticklabel style={font=\tiny},
%         yticklabel style={font=\tiny},
%         xlabel=\footnotesize{Average Lagging (AL, ms)},
%         ylabel=\footnotesize{SacreBLEU},
%         ylabel style={yshift=-0.5em},
%         xlabel style={yshift=0.1em},
%         scaled ticks=false,
%         ]
%     \addplot[color1, mark=star, line width=1pt] 
%     file {data/data_table2/mgcm.txt}; 
%     \addplot[color3,mark=diamond, line width=1pt] 
%     file {data/data_table2/diseg.txt}; 
%     \addplot[color2,mark=square, line width=1pt] 
%     file {data/data_table2/pcgrad.txt}; 
%     \addplot[color4,mark=triangle,line width=1pt]
%     file {data/data_table2/discard.txt};
%     \end{axis}
%     \label{fig4:b}
%     }
%   \end{tikzpicture}
% }
% \hspace{-0.65cm}
% \subfigure[]{
%   \begin{tikzpicture}
%     \footnotesize{
%       \begin{axis}[
%         fill opacity=1,
%         fill=orange,
%         ymajorgrids,
%         xmajorgrids,
%         grid style=dashed,
%         width=6.5cm,
%         height=5.7cm,
%         legend columns=4,
%         legend entries={
%          MGCM, DiSeg, ITST, MU-ST, RealTrans, MoSST, S-C, AMT
%         },
%         legend style={fill opacity=0,text opacity =1,
%           draw=none,
%           line width=1pt,
%           legend cell align=left,
%         },
%         legend style={
%         at={(0.5, 1.2)}, anchor=north,
%         nodes={scale=0.75, transform shape}
%         },
%         xmin=1000, xmax=4500,
%         ymin=15, ymax=24,
%         xtick={1000,1500,...,4500},
%         ytick={15,16,...,24},
%         xticklabel style={font=\tiny},
%         yticklabel style={font=\tiny},
%         xlabel=\footnotesize{Average Lagging (AL, ms)},
%         ylabel=\footnotesize{SacreBLEU},
%         ylabel style={yshift=-0.5em},
%         xlabel style={yshift=0.1em},
%         scaled ticks=false,
%         ]
%     \addplot[color1, mark=star, line width=1pt] 
%     file {data/data_table3/mgcm.txt}; 
%     \addplot[color4,mark=diamond, line width=1pt] 
%     file {data/data_table3/diseg.txt}; 
%     \addplot[color2,mark=square, line width=1pt] 
%     file {data/data_table3/itst.txt}; 
%     \addplot[color5,mark=triangle, line width=1pt] 
%     file {data/data_table3/must.txt}; 
%     \addplot[color6,mark=diamond, line width=1pt] 
%     file {data/data_table3/realtrans.txt};
%     \addplot[color7,mark=*, line width=1pt] 
%     file {data/data_table3/mosst.txt};
%     \addplot[color8,mark=triangle, line width=1pt] 
%     file {data/data_table3/shiftable.txt};
%     \addplot[color3,mark=square, line width=1pt] 
%     file {data/data_table3/amt.txt};
%     \end{axis}
%     \label{fig4:c}
%     }
%   \end{tikzpicture}
% }
\caption{The performance of various gradient conflict mitigation methods, with all models utilizing the Diseg model as the baseline.}
\label{fig4}
\end{figure}

==> figs/fig5.tex <==
\definecolor{color1}{RGB}{075,102,173}
\definecolor{color2}{RGB}{098,190,166}
\definecolor{color3}{RGB}{253,186,107}
\definecolor{color4}{RGB}{235,096,070}
\begin{figure}[t]
\centering
  \begin{tikzpicture}
  \tikzstyle{textonly} = [font=\scriptsize,align=left]
  \node[textonly] at (5,0) {};
    \footnotesize{
      \begin{axis}[
        fill opacity=1,
        fill=orange,
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=0.45\textwidth,
        height=0.3\textwidth,
        legend columns=-1,
        legend entries={
         Attn, FFN, LN
        },
        legend style={fill opacity=0.5,text opacity =1,
          draw=none,
          line width=1pt,
        },
        legend style={
        at={(0.5,1.15)}, anchor=north,
        nodes={scale=0.75, transform shape}
        },
        xmin=1, xmax=12,
        ymin=0, ymax=0.6,
        xtick={1,2,3,...,12},
        ytick={0,0.1,...,0.6},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        xlabel=\footnotesize{Layer},
        ylabel=\footnotesize{Conflict Probability},
        % ylabel style={yshift=-0.4em},
        % xlabel style={yshift=0.1em},
        ylabel style={yshift=-0.1em},
        xlabel style={yshift=0.1em},
        scaled ticks=false,
        ]
    % \addplot[color2, mark=*, line width=1pt] coordinates{(0,0)};
    % \addplot[color3, mark=square, line width=1pt] coordinates{(0,0)};
    % \addplot[color4, mark=diamond, line width=1pt] coordinates{(0,0)};

    \addplot[color2,mark=*, line width=1pt] 
    file {data/data_conflict/asr_attn.txt}; 
    \addplot[color3, mark=square, line width=1pt] 
    file {data/data_conflict/asr_ffn.txt}; 
    \addplot[color4, mark=diamond, line width=1pt] 
    file {data/data_conflict/asr_ln.txt}; 
    \end{axis}
    }
% \hspace{4.3cm}
%     \footnotesize{
%       \begin{axis}[
%         fill opacity=1,
%         fill=orange,
%         ymajorgrids,
%         xmajorgrids,
%         grid style=dashed,
%         width=0.25\textwidth,
%         height=0.25\textwidth,
%         xmin=1, xmax=12,
%         ymin=0, ymax=0.6,
%         xtick={2,4,...,12},
%         ytick={0,0.2,...,0.6},
%         xlabel=\footnotesize{Layer},
%         ylabel=\footnotesize{Conflict Percentage (\%)},
%         ylabel style={yshift=-0.4em},
%         xlabel style={yshift=0.1em},
%         scaled ticks=false,
%         ]
%     \addplot[color2, mark=*, line width=1pt] 
%     file {data/data_conflict/mt_attn.txt}; 
%     \addplot[color3,mark=square, line width=1pt,mark indices={1,2,6}] 
%     file {data/data_conflict/mt_ffn.txt}; 
%     \addplot[color4,mark=diamond, line width=1pt,mark indices={1,2,3}] 
%     file {data/data_conflict/mt_ln.txt}; 
%     \end{axis}
%     }
    \end{tikzpicture}
% \definecolor{qblue}{RGB}{ 81,168,168}
% \definecolor{qred}{RGB}{199, 96, 96}
% \definecolor{qyellow}{RGB}{255,188,122}
% \begin{figure}
%     \centering
%     \subfigure[ASR]{
%     \begin{tikzpicture}
%         \begin{axis}
%             [ybar stacked,
%             grid=major,major grid style={dashed},
%             %title={ASR},
%             bar width=0.2cm,
%             width=8cm,
%             height=4.2cm,%symbolic x coords={}
%             x=0.4cm,
%             xtick=data,
%             xtick align=inside,
%             ymin=0,
%             xticklabel style={font=\small},
%             yticklabel style={font=\small},
%             ylabel=\footnotesize{Conflict Percentage (\%)},
%             xlabel=\footnotesize{Layer},
%             ylabel style={yshift=-0.2cm},
%             %symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
%             %axis y line=left,
%             %axis x line=bottom,
%             %nodes near coords,
%             %nodes near coords style={font=\fontsize{2}{12}\selectfont},
%             enlarge x limits=0.05,
%             legend style={at={(0.5,1.25)},anchor=north,legend columns=-1,draw=none}] 
%             \pgfplotstableread{data/data_conflict/data_asr.txt}\datatable
%             \addplot[color=qblue,fill=qblue] table[x=X,y=Y1] {\datatable}; \addlegendentry{Attn}
%             \addplot[color=qred,fill=qred] table[x=X,y=Y2] {\datatable}; \addlegendentry{FFN}
%             \addplot[color=qyellow,fill=qyellow] table[x=X,y=Y3] {\datatable}; \addlegendentry{LN}
%         \end{axis}
%         \label{cad:ASR}
%     \end{tikzpicture}
%     }
%     \subfigure[MT]{
%     \begin{tikzpicture}
%         \begin{axis}
%             [ybar stacked,
%             grid=major,major grid style={dashed},
%             %title={MT},
%             bar width=0.2cm,
%             width=8cm,
%             height=4.2cm,%symbolic x coords={}
%             x=0.4cm,
%             xtick=data,
%             xtick align=inside,
%             ymin=0,
%             xticklabel style={font=\small},
%             yticklabel style={font=\small},
%             ylabel=\footnotesize{Conflict Percentage (\%)},
%             xlabel=\footnotesize{Layer},
%             ylabel style={yshift=-0.2cm},
%             %symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
%             % axis y line=left,
%             % axis x line=bottom,
%             %nodes near coords,%nodes near coords style={\font=\frontsize{8}{12}\selectfont},
%             enlarge x limits=0.05
%             ] 
%             \pgfplotstableread{data/data_conflict/data_mt.txt}\datatable
%             \addplot[color=qblue,fill=qblue] table[x=X,y=Y1] {\datatable};
%             \addplot[color=qred,fill=qred] table[x=X,y=Y2] {\datatable};
%             \addplot[color=qyellow,fill=qyellow] table[x=X,y=Y3] {\datatable};
%         \end{axis}
%         \label{cad:MT}
%     \end{tikzpicture}
%     }
\caption{The probability of conflicts between SimulST and SimulASR at the component level (Attn, FFN, LN) across different Transformer layers. Layers 1-6 represent the encoders, and layers 7-12 represent the decoders.}
\label{fig5}
\end{figure}
